MCRB-based Performance Analysis of 6G Localization under Hardware Impairments

Location information is expected to be the key to meeting the needs of communication and context-aware services in 6G systems. User localization is achieved based on delay and/or angle estimation using uplink or downlink pilot signals. However, hardware impairments (HWIs) distort the signals at both the transmitter and receiver sides and thus affect the localization performance. While this impact can be ignored at lower frequencies where HWIs are less severe, modeling and analysis efforts are needed for 6G to evaluate the localization degradation due to HWIs. In this work, we model various types of impairments and conduct a misspecified Cram\'er-Rao bound analysis to evaluate the HWI-induced performance loss. Simulation results with different types of HWIs show that each HWI leads to a different level of degradation in angle and delay estimation performance.

==> Figures_Tikz/fig-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=4cm,
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$P$ [dBm]},
ymode=log,
ymin=0.00316227766016838,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Position RMSE [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=2, 
legend style={font=\footnotesize, at={(0.43,0.63)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.959148042199192\\
-6.875	0.964948932445966\\
-3.75	0.881353862155458\\
-0.625	0.786210788643783\\
2.5	0.572260854791976\\
5.625	0.371967797130524\\
8.75	0.247590398280124\\
11.875	0.127136386845837\\
15	0.0755959321330375\\
18.125	0.0579322031446538\\
21.25	0.0375750815129089\\
24.375	0.0304735334541091\\
27.5	0.0255443089738309\\
30.625	0.0215459163007383\\
33.75	0.0228204632380652\\
36.875	0.0219175575401332\\
40	0.0211201780327091\\
};
\addlegendentry{MMLE}

\addplot [color=red, dashed, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.961438495286098\\
-6.875	0.943381573588253\\
-3.75	0.861760951414449\\
-0.625	0.807704345130488\\
2.5	0.548036635875721\\
5.625	0.369303851483909\\
8.75	0.216217293896589\\
11.875	0.113413051070814\\
15	0.0728050935654174\\
18.125	0.053585989077988\\
21.25	0.0335213136968184\\
24.375	0.0253378278975343\\
27.5	0.0199703388909252\\
30.625	0.0169823178181243\\
33.75	0.0153824408330664\\
36.875	0.0144174094658256\\
40	0.0138340164290786\\
};
\addlegendentry{MLE-M1}

\addplot [color=black, line width=1.0pt, mark size=3.0pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
-10	1.41817160853921\\
-6.875	0.988140088651072\\
-3.75	0.688131327685669\\
-0.625	0.478841238190079\\
2.5	0.332913947299235\\
5.625	0.231250581467529\\
8.75	0.160556089029868\\
11.875	0.111576818096214\\
15	0.0778654059983426\\
18.125	0.0550041345831136\\
21.25	0.0399352328883187\\
24.375	0.0306347664091824\\
27.5	0.0253228611856299\\
30.625	0.0229311617916355\\
33.75	0.0221183367857013\\
36.875	0.0220324413575333\\
40	0.0222066223803488\\
};
\addlegendentry{LB}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-10	1.32385379090722\\
-6.875	0.923825665177739\\
-3.75	0.644673804239536\\
-0.625	0.449873097856311\\
2.5	0.313935206989789\\
5.625	0.219073589101788\\
8.75	0.152876250810251\\
11.875	0.106681723514101\\
15	0.0744457695137035\\
18.125	0.0519505348800905\\
21.25	0.0362526721391565\\
24.375	0.0252982234016005\\
27.5	0.0176538740322545\\
30.625	0.0123194132409705\\
33.75	0.00859686334707685\\
36.875	0.00599915417745099\\
40	0.00418639326831513\\
};
\addlegendentry{CRB-M2}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-10	1.32781537507951\\
-6.875	0.925146231690372\\
-3.75	0.644188834103822\\
-0.625	0.448181308905151\\
2.5	0.311476377086928\\
5.625	0.21618510606921\\
8.75	0.149835409224311\\
11.875	0.103738748725679\\
15	0.0718513476845367\\
18.125	0.04998176890098\\
21.25	0.0352440720853085\\
24.375	0.025670044779373\\
27.5	0.0196651680848688\\
30.625	0.0165198915715537\\
33.75	0.0149370081919938\\
36.875	0.0141969776902201\\
40	0.0138559453558655\\
};
\addlegendentry{CRB-M1}

\end{axis}

\begin{axis}[%
width=1.25\fwidth,
height=1.25\fheight,
at={(-0.163\fwidth,-0.156\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-2-a-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\newcommand\ms{0.8}
\newcommand\lw{0.3}

\pgfplotsset{every tick label/.append style={font=\tiny}}


\begin{tikzpicture}

\begin{axis}[%
width=0.969\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\tiny, yshift=1 ex},
xlabel={$P$ [dBm]},
ymode=log,
ymin=0.01,
ymax=31.6227766016838,
% yminorticks=true,
ylabel style={font=\tiny, yshift=-1.5 ex},
ylabel={AEB [$^\circ$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize, at={(-0.13, 1.2)}, anchor=south west, legend cell align=left, align=left, draw=white!5!black, legend columns=2}
]

\addplot [color=blue, line width=\lw pt, mark size=\ms pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	14.0917048781501\\
-6.42857142857144	9.34104514889365\\
-2.85714285714283	6.19201058847074\\
0.714285714285722	4.10466449384721\\
4.28571428571428	2.72110832695702\\
7.85714285714283	1.80411600147892\\
11.4285714285714	1.19645863621449\\
15	0.793945192244335\\
18.5714285714286	0.527555337499391\\
22.1428571428572	0.35159749417092\\
25.7142857142857	0.235852654227369\\
29.2857142857143	0.160340817838088\\
32.8571428571428	0.111802062057083\\
36.4285714285714	0.0813168586098651\\
40	0.0627422637867024\\
};
\addlegendentry{LB (Average)}


\addplot [name path = A, color=mycolor1, line width=\lw pt, forget plot]
  table[row sep=crcr]{%
-10	14.1414165796592\\
-6.42857142857144	9.37392957748823\\
-2.85714285714283	6.21370614557517\\
0.714285714285722	4.11904584580241\\
4.28571428571428	2.73065633045825\\
7.85714285714283	1.8104678852392\\
11.4285714285714	1.20070390411126\\
15	0.801841669319465\\
18.5714285714286	0.542082813139118\\
22.1428571428572	0.374782464965034\\
25.7142857142857	0.270299749428476\\
29.2857142857143	0.208438525204439\\
32.8571428571428	0.174452650855602\\
36.4285714285714	0.157212916642782\\
40	0.149008406760782\\
};

\addplot [name path = B, color=mycolor1, line width=\lw pt, forget plot]
  table[row sep=crcr]{%
-10	14.0222179108657\\
-6.42857142857144	9.29491204519102\\
-2.85714285714283	6.16132132405088\\
0.714285714285722	4.08415707114883\\
4.28571428571428	2.70726657503995\\
7.85714285714283	1.7945667802477\\
11.4285714285714	1.18956524463789\\
15	0.788527784919651\\
18.5714285714286	0.522692107273196\\
22.1428571428572	0.346477753984756\\
25.7142857142857	0.229670831455779\\
29.2857142857143	0.15224350503989\\
32.8571428571428	0.100920005976756\\
36.4285714285714	0.0669003544293331\\
40	0.0443515057639315\\
};

% \addplot [mycolor1, area legend] fill between [of = A and B];
% \addlegendimage{area legend, dashed, thick,fill = mycolor1}
% \addlegendentry{Relative probability}
\addplot[fill = mycolor1, area legend] fill between[of=A and B];
\addlegendentry{LB (Multi-Realization)}
    
\addplot [color=mycolor2, dashed, line width=\lw pt, mark size=\ms pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	13.877072190783\\
-6.42857142857144	9.19869923079369\\
-2.85714285714283	6.09754466758524\\
0.714285714285722	4.04188136174003\\
4.28571428571428	2.67924317622936\\
7.85714285714283	1.77599077135735\\
11.4285714285714	1.1772515641471\\
15	0.780365116552703\\
18.5714285714286	0.517280871547197\\
22.1428571428572	0.342890134877723\\
25.7142857142857	0.227291692122306\\
29.2857142857143	0.150664915822802\\
32.8571428571428	0.0998713003890923\\
36.4285714285714	0.0662017204664891\\
40	0.0438831553774568\\
};
\addlegendentry{CRB-M1 (Average)}


\addplot [name path = C, color=mycolor2, line width=\lw pt, forget plot]
  table[row sep=crcr]{%
-10	13.877072190783\\
-6.42857142857144	9.1986992307937\\
-2.85714285714283	6.09754466758524\\
0.714285714285722	4.04188136174003\\
4.28571428571428	2.67924317622936\\
7.85714285714283	1.77599077135735\\
11.4285714285714	1.1772515641471\\
15	0.780365116552703\\
18.5714285714286	0.517280871547197\\
22.1428571428572	0.342890134877723\\
25.7142857142857	0.227291692122306\\
29.2857142857143	0.150664915822802\\
32.8571428571428	0.0998713003890923\\
36.4285714285714	0.0662017204664892\\
40	0.0438831553774568\\
};
\addplot [name path = D, color=mycolor2, line width=\lw pt, forget plot]
  table[row sep=crcr]{%
-10	13.8770721907829\\
-6.42857142857144	9.19869923079369\\
-2.85714285714283	6.09754466758523\\
0.714285714285722	4.04188136174003\\
4.28571428571428	2.67924317622936\\
7.85714285714283	1.77599077135735\\
11.4285714285714	1.1772515641471\\
15	0.780365116552702\\
18.5714285714286	0.517280871547197\\
22.1428571428572	0.342890134877723\\
25.7142857142857	0.227291692122306\\
29.2857142857143	0.150664915822802\\
32.8571428571428	0.0998713003890922\\
36.4285714285714	0.0662017204664891\\
40	0.0438831553774568\\
};

\addplot[fill = mycolor2, area legend] fill between[of= C and D];
\addlegendentry{CRB-M1 (Multi-Realization)}
    
    

\addplot [color=black, line width=\lw pt]
  table[row sep=crcr]{%
-10	13.8770721907829\\
-6.42857142857144	9.19869923079369\\
-2.85714285714283	6.09754466758523\\
0.714285714285722	4.04188136174003\\
4.28571428571428	2.67924317622936\\
7.85714285714283	1.77599077135735\\
11.4285714285714	1.1772515641471\\
15	0.780365116552702\\
18.5714285714286	0.517280871547197\\
22.1428571428572	0.342890134877723\\
25.7142857142857	0.227291692122306\\
29.2857142857143	0.150664915822802\\
32.8571428571428	0.0998713003890922\\
36.4285714285714	0.0662017204664891\\
40	0.0438831553774568\\
};
\addlegendentry{CRB-M2}


\end{axis}

\begin{axis}[%
width=1.25\fwidth,
height=1.25\fheight,
at={(-0.163\fwidth,-0.156\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-2-a-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\newcommand\ms{0.8}
\newcommand\lw{0.3}

\pgfplotsset{every tick label/.append style={font=\tiny}}


\begin{tikzpicture}

\begin{axis}[%
width=0.969\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\tiny, yshift=1 ex},
xlabel={$P$ [dBm]},
ymode=log,
ymin=0.000316227766016838,
ymax=1,
yminorticks=true,
ylabel style={font=\tiny, yshift=-1.5 ex},
ylabel={DEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.03,1.23)}, anchor=south west, legend cell align=left, align=left, draw=white!5!black}
]

\addplot [color=blue, line width=\lw pt, mark size=\ms pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.234078451053771\\
-6.42857142857144	0.15516444078073\\
-2.85714285714283	0.102855084516361\\
0.714285714285722	0.0681813663580031\\
4.28571428571428	0.0451980948644631\\
7.85714285714283	0.0299645340551678\\
11.4285714285714	0.0198687196192976\\
15	0.0131796047307712\\
18.5714285714286	0.00875023933431008\\
22.1428571428572	0.0058210676932505\\
25.7142857142857	0.00388955174647267\\
29.2857142857143	0.00262359913341078\\
32.8571428571428	0.0018036684222522\\
36.4285714285714	0.00128354470360521\\
40	0.000963855445942191\\
};
% \addlegendentry{LB (Average)}


\addplot [name path = A, color=mycolor1, line width=\lw pt, forget plot]
  table[row sep=crcr]{%
-10	0.234939363720538\\
-6.42857142857144	0.155734396656378\\
-2.85714285714283	0.103231808836778\\
0.714285714285722	0.0684294527502525\\
4.28571428571428	0.0453600807567971\\
7.85714285714283	0.0300681946913009\\
11.4285714285714	0.0199379454535355\\
15	0.013252453142209\\
18.5714285714286	0.00885532365470277\\
22.1428571428572	0.00597516831988176\\
25.7142857142857	0.00411511574914339\\
29.2857142857143	0.00294743482408716\\
32.8571428571428	0.00225027775485975\\
36.4285714285714	0.0018632072063893\\
40	0.00166491116651767\\
};

\addplot [name path = B, color=mycolor1, line width=\lw pt, forget plot]
  table[row sep=crcr]{%
-10	0.233152262970797\\
-6.42857142857144	0.154549783572399\\
-2.85714285714283	0.102446568445211\\
0.714285714285722	0.0679089469288588\\
4.28571428571428	0.0450150630439467\\
7.85714285714283	0.0298395079961053\\
11.4285714285714	0.0197802655576238\\
15	0.0131125676855073\\
18.5714285714286	0.00869316398057939\\
22.1428571428572	0.00576429864901201\\
25.7142857142857	0.00382378439175298\\
29.2857142857143	0.00253889506007138\\
32.8571428571428	0.00168426193018226\\
36.4285714285714	0.00111703892421825\\
40	0.000741343783430686\\
};

% \addplot [mycolor1, area legend] fill between [of = A and B];
% \addlegendimage{area legend, dashed, thick,fill = mycolor1}
% \addlegendentry{Relative probability}
\addplot[fill = mycolor1, area legend] fill between[of=A and B];
% \addlegendentry{LB Multiple Realizations}
    

\addplot [color=mycolor2, dashed, line width=\lw pt, mark size=\ms pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.230510309256065\\
-6.42857142857144	0.152798441579927\\
-2.85714285714283	0.101285551282301\\
0.714285714285722	0.0671391854032325\\
4.28571428571428	0.044504573056486\\
7.85714285714283	0.0295007604135266\\
11.4285714285714	0.0195551783829427\\
15	0.0129625472777093\\
18.5714285714286	0.00859248781250763\\
22.1428571428572	0.00569570511307243\\
25.7142857142857	0.00377551384918543\\
29.2857142857143	0.00250267605896151\\
32.8571428571428	0.00165894967050655\\
36.4285714285714	0.00109966849261977\\
40	0.000728937601398958\\
};
% \addlegendentry{CRLB-HWI (Average)}


\addplot [name path = C, color=mycolor2, line width=\lw pt, forget plot]
  table[row sep=crcr]{%
-10	0.230510309256065\\
-6.42857142857144	0.152798441579927\\
-2.85714285714283	0.101285551282301\\
0.714285714285722	0.0671391854032326\\
4.28571428571428	0.044504573056486\\
7.85714285714283	0.0295007604135266\\
11.4285714285714	0.0195551783829427\\
15	0.0129625472777093\\
18.5714285714286	0.00859248781250764\\
22.1428571428572	0.00569570511307244\\
25.7142857142857	0.00377551384918544\\
29.2857142857143	0.00250267605896151\\
32.8571428571428	0.00165894967050655\\
36.4285714285714	0.00109966849261977\\
40	0.000728937601398959\\
};
\addplot [name path = D, color=mycolor2, line width=\lw pt, forget plot]
  table[row sep=crcr]{%
-10	0.230510309256065\\
-6.42857142857144	0.152798441579927\\
-2.85714285714283	0.101285551282301\\
0.714285714285722	0.0671391854032325\\
4.28571428571428	0.044504573056486\\
7.85714285714283	0.0295007604135265\\
11.4285714285714	0.0195551783829427\\
15	0.0129625472777093\\
18.5714285714286	0.00859248781250762\\
22.1428571428572	0.00569570511307243\\
25.7142857142857	0.00377551384918543\\
29.2857142857143	0.0025026760589615\\
32.8571428571428	0.00165894967050655\\
36.4285714285714	0.00109966849261977\\
40	0.000728937601398957\\
};

\addplot[fill = mycolor2, area legend] fill between[of= C and D];
% \addlegendentry{CRLB-HWI Multi-Realization}
    
    

\addplot [color=black, line width=\lw pt]
  table[row sep=crcr]{%
-10	0.230510309256065\\
-6.42857142857144	0.152798441579927\\
-2.85714285714283	0.101285551282301\\
0.714285714285722	0.0671391854032326\\
4.28571428571428	0.044504573056486\\
7.85714285714283	0.0295007604135266\\
11.4285714285714	0.0195551783829427\\
15	0.0129625472777093\\
18.5714285714286	0.00859248781250764\\
22.1428571428572	0.00569570511307243\\
25.7142857142857	0.00377551384918544\\
29.2857142857143	0.00250267605896151\\
32.8571428571428	0.00165894967050655\\
36.4285714285714	0.00109966849261977\\
40	0.000728937601398958\\
};
% \addlegendentry{CRLB-Ideal)}


\end{axis}

\begin{axis}[%
width=1.25\fwidth,
height=1.25\fheight,
at={(-0.163\fwidth,-0.156\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-2-b-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\newcommand\ms{0.8}
\newcommand\lw{0.3}

\pgfplotsset{every tick label/.append style={font=\tiny}}


\begin{tikzpicture}

\begin{axis}[%
width=0.969\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\tiny, yshift=1 ex},
xlabel={$P$ [dBm]},
ymode=log,
ymin=0.01,
ymax=31.6227766016838,
% yminorticks=true,
ylabel style={font=\tiny, yshift=-1.5 ex},
ylabel={AEB [$^\circ$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize, at={(-0.13, 1.2)}, anchor=south west, legend cell align=left, align=left, draw=white!5!black, legend columns=2}
]

\addplot [color=blue, line width=\lw pt, mark size=\ms pt, mark=o, mark options={solid, blue}]
table[row sep=crcr]{%
-10	14.1981623682458\\
-6.42857142857144	9.41229765424204\\
-2.85714285714283	6.24027439072502\\
0.714285714285722	4.13821240585183\\
4.28571428571428	2.74568387286313\\
7.85714285714283	1.8239041240582\\
11.4285714285714	1.21475930365763\\
15	0.813615497929585\\
18.5714285714286	0.551209268494806\\
22.1428571428572	0.381536084469337\\
25.7142857142857	0.273792316976195\\
29.2857142857143	0.20709465236627\\
32.8571428571428	0.167087607894878\\
36.4285714285714	0.143888401315548\\
40	0.130865675009575\\
};
% \addlegendentry{LB (Average)}


\addplot [name path = A, color=mycolor1, line width=\lw pt, forget plot]
table[row sep=crcr]{%
-10	18.1911965663179\\
-6.42857142857144	12.0593979753218\\
-2.85714285714283	7.99531591712596\\
0.714285714285722	5.30211822542655\\
4.28571428571428	3.51802477885039\\
7.85714285714283	2.33712732636737\\
11.4285714285714	1.55692840082262\\
15	1.04358857346149\\
18.5714285714286	0.760866929513919\\
22.1428571428572	0.648002814173523\\
25.7142857142857	0.591640730067139\\
29.2857142857143	0.565100493055121\\
32.8571428571428	0.553036161381348\\
36.4285714285714	0.54765109134925\\
40	0.54526808944786\\
};

\addplot [name path = B, color=mycolor1, line width=\lw pt, forget plot]
table[row sep=crcr]{%
-10	13.6685432132596\\
-6.42857142857144	9.06120549456168\\
-2.85714285714283	6.00751120888251\\
0.714285714285722	3.98387044758936\\
4.28571428571428	2.64330646854456\\
7.85714285714283	1.75596061596407\\
11.4285714285714	1.16568897378517\\
15	0.774724304372427\\
18.5714285714286	0.51475376727444\\
22.1428571428572	0.342006980384085\\
25.7142857142857	0.22694107587982\\
29.2857142857143	0.150553763000742\\
32.8571428571428	0.0999219250230977\\
36.4285714285714	0.0662481486886784\\
40	0.0439333416424818\\
};

% \addplot [mycolor1, area legend] fill between [of = A and B];
% \addlegendimage{area legend, dashed, thick,fill = mycolor1}
% \addlegendentry{Relative probability}
\addplot[fill = mycolor1, area legend] fill between[of=A and B];
% \addlegendentry{LB (Multi-Realizations)}
    
\addplot [color=mycolor2, dashed, line width=\lw pt, mark size=\ms pt, mark=square, mark options={solid, mycolor2}]
table[row sep=crcr]{%
-10	13.8770721907829\\
-6.42857142857144	9.19869923079369\\
-2.85714285714283	6.09754466758524\\
0.714285714285722	4.04188136174003\\
4.28571428571428	2.67924317622936\\
7.85714285714283	1.77599077135735\\
11.4285714285714	1.1772515641471\\
15	0.780365116552703\\
18.5714285714286	0.517280871547197\\
22.1428571428572	0.342890134877723\\
25.7142857142857	0.227291692122306\\
29.2857142857143	0.150664915822802\\
32.8571428571428	0.0998713003890923\\
36.4285714285714	0.0662017204664891\\
40	0.0438831553774568\\
};
% \addlegendentry{CRLB-HWI (Average)}


\addplot [name path = C, color=mycolor2, line width=\lw pt, forget plot]
table[row sep=crcr]{%
-10	13.877072190783\\
-6.42857142857144	9.1986992307937\\
-2.85714285714283	6.09754466758524\\
0.714285714285722	4.04188136174003\\
4.28571428571428	2.67924317622936\\
7.85714285714283	1.77599077135735\\
11.4285714285714	1.1772515641471\\
15	0.780365116552703\\
18.5714285714286	0.517280871547197\\
22.1428571428572	0.342890134877723\\
25.7142857142857	0.227291692122306\\
29.2857142857143	0.150664915822802\\
32.8571428571428	0.0998713003890923\\
36.4285714285714	0.0662017204664892\\
40	0.0438831553774568\\
};
\addplot [name path = D, color=mycolor2, line width=\lw pt, forget plot]
table[row sep=crcr]{%
-10	13.8770721907829\\
-6.42857142857144	9.19869923079369\\
-2.85714285714283	6.09754466758523\\
0.714285714285722	4.04188136174003\\
4.28571428571428	2.67924317622936\\
7.85714285714283	1.77599077135735\\
11.4285714285714	1.1772515641471\\
15	0.780365116552702\\
18.5714285714286	0.517280871547197\\
22.1428571428572	0.342890134877723\\
25.7142857142857	0.227291692122306\\
29.2857142857143	0.150664915822802\\
32.8571428571428	0.0998713003890922\\
36.4285714285714	0.0662017204664891\\
40	0.0438831553774568\\
};

\addplot[fill = mycolor2, area legend] fill between[of= C and D];
% \addlegendentry{CRLB-HWI (Multi-Realization)}
    
    

\addplot [color=black, line width=\lw pt]
table[row sep=crcr]{%
-10	13.8770721907829\\
-6.42857142857144	9.19869923079369\\
-2.85714285714283	6.09754466758523\\
0.714285714285722	4.04188136174003\\
4.28571428571428	2.67924317622936\\
7.85714285714283	1.77599077135735\\
11.4285714285714	1.1772515641471\\
15	0.780365116552702\\
18.5714285714286	0.517280871547197\\
22.1428571428572	0.342890134877723\\
25.7142857142857	0.227291692122306\\
29.2857142857143	0.150664915822802\\
32.8571428571428	0.0998713003890922\\
36.4285714285714	0.0662017204664891\\
40	0.0438831553774568\\
};
% \addlegendentry{CRLB-Ideal}


\end{axis}

\begin{axis}[%
width=1.25\fwidth,
height=1.25\fheight,
at={(-0.163\fwidth,-0.156\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-2-b-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\newcommand\ms{0.8}
\newcommand\lw{0.3}

\pgfplotsset{every tick label/.append style={font=\tiny}}


\begin{tikzpicture}

\begin{axis}[%
width=0.969\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\tiny, yshift=1 ex},
xlabel={$P$ [dBm]},
ymode=log,
ymin=0.000316227766016838,
ymax=1,
yminorticks=true,
ylabel style={font=\tiny, yshift=-1.5 ex},
ylabel={DEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.03,1.23)}, anchor=south west, legend cell align=left, align=left, draw=white!5!black}
]

\addplot [color=blue, line width=\lw pt, mark size=\ms pt, mark=o, mark options={solid, blue}]
table[row sep=crcr]{%
-10	0.235994524388121\\
-6.42857142857144	0.156433926228873\\
-2.85714285714283	0.10369564937083\\
0.714285714285722	0.0687371348154387\\
4.28571428571428	0.0455643598227866\\
7.85714285714283	0.0302040966130988\\
11.4285714285714	0.020022658604088\\
15	0.013274325618863\\
18.5714285714286	0.00880202025999387\\
22.1428571428572	0.00583891200451859\\
25.7142857142857	0.00387692816819852\\
29.2857142857143	0.00257961474699167\\
32.8571428571428	0.00172437197542381\\
36.4285714285714	0.00116407860415396\\
40	0.000801400788995889\\
};
% \addlegendentry{LB (Average)}


\addplot [name path = A, color=mycolor1, line width=\lw pt, forget plot]
table[row sep=crcr]{%
-10	0.281169779772016\\
-6.42857142857144	0.186380420175209\\
-2.85714285714283	0.123548038398001\\
0.714285714285722	0.0818993298151719\\
4.28571428571428	0.0542931639795266\\
7.85714285714283	0.0359961587450223\\
11.4285714285714	0.0238710885745095\\
15	0.0158389687354437\\
18.5714285714286	0.0105225771525685\\
22.1428571428572	0.00701026955274211\\
25.7142857142857	0.00469951897752329\\
29.2857142857143	0.00319313279762415\\
32.8571428571428	0.0022297842517273\\
36.4285714285714	0.00163598826735061\\
40	0.00129144507084528\\
};

\addplot [name path = B, color=mycolor1, line width=\lw pt, forget plot]
table[row sep=crcr]{%
-10	0.230511023303905\\
-6.42857142857144	0.1527989149768\\
-2.85714285714283	0.10128586519732\\
0.714285714285722	0.067139393660588\\
4.28571428571428	0.0445047113641979\\
7.85714285714283	0.0295008524859768\\
11.4285714285714	0.0195552400069679\\
15	0.012962589019428\\
18.5714285714286	0.00859251682899755\\
22.1428571428572	0.0056957263795301\\
25.7142857142857	0.0037755310119777\\
29.2857142857143	0.00250269206083216\\
32.8571428571428	0.00165896725513163\\
36.4285714285714	0.00109969067500458\\
40	0.000728968184708993\\
};

% \addplot [mycolor1, area legend] fill between [of = A and B];
% \addlegendimage{area legend, dashed, thick,fill = mycolor1}
% \addlegendentry{Relative probability}
\addplot[fill = mycolor1, area legend] fill between[of=A and B];
% \addlegendentry{LB Multiple Realizations}
    

\addplot [color=mycolor2, dashed, line width=\lw pt, mark size=\ms pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.230510309256065\\
-6.42857142857144	0.152798441579927\\
-2.85714285714283	0.101285551282301\\
0.714285714285722	0.0671391854032325\\
4.28571428571428	0.044504573056486\\
7.85714285714283	0.0295007604135266\\
11.4285714285714	0.0195551783829427\\
15	0.0129625472777093\\
18.5714285714286	0.00859248781250763\\
22.1428571428572	0.00569570511307243\\
25.7142857142857	0.00377551384918543\\
29.2857142857143	0.00250267605896151\\
32.8571428571428	0.00165894967050655\\
36.4285714285714	0.00109966849261977\\
40	0.000728937601398958\\
};
% \addlegendentry{CRLB-HWI (Average)}


\addplot [name path = C, color=mycolor2, line width=\lw pt, forget plot]
table[row sep=crcr]{%
-10	0.230510309256065\\
-6.42857142857144	0.152798441579927\\
-2.85714285714283	0.101285551282301\\
0.714285714285722	0.0671391854032325\\
4.28571428571428	0.044504573056486\\
7.85714285714283	0.0295007604135266\\
11.4285714285714	0.0195551783829427\\
15	0.0129625472777093\\
18.5714285714286	0.00859248781250763\\
22.1428571428572	0.00569570511307243\\
25.7142857142857	0.00377551384918543\\
29.2857142857143	0.0025026760589615\\
32.8571428571428	0.00165894967050655\\
36.4285714285714	0.00109966849261977\\
40	0.000728937601398958\\
};
\addplot [name path = D, color=mycolor2, line width=\lw pt, forget plot]
table[row sep=crcr]{%
-10	0.230510309256065\\
-6.42857142857144	0.152798441579927\\
-2.85714285714283	0.101285551282301\\
0.714285714285722	0.0671391854032326\\
4.28571428571428	0.044504573056486\\
7.85714285714283	0.0295007604135266\\
11.4285714285714	0.0195551783829427\\
15	0.0129625472777093\\
18.5714285714286	0.00859248781250764\\
22.1428571428572	0.00569570511307244\\
25.7142857142857	0.00377551384918544\\
29.2857142857143	0.00250267605896151\\
32.8571428571428	0.00165894967050655\\
36.4285714285714	0.00109966849261977\\
40	0.000728937601398958\\
};

\addplot[fill = mycolor2, area legend] fill between[of= C and D];
% \addlegendentry{CRLB-HWI Multi-Realization}
    
    

\addplot [color=black, line width=\lw pt]
table[row sep=crcr]{%
-10	0.230510309256065\\
-6.42857142857144	0.152798441579927\\
-2.85714285714283	0.101285551282301\\
0.714285714285722	0.0671391854032325\\
4.28571428571428	0.044504573056486\\
7.85714285714283	0.0295007604135265\\
11.4285714285714	0.0195551783829427\\
15	0.0129625472777092\\
18.5714285714286	0.00859248781250763\\
22.1428571428572	0.00569570511307242\\
25.7142857142857	0.00377551384918543\\
29.2857142857143	0.0025026760589615\\
32.8571428571428	0.00165894967050655\\
36.4285714285714	0.00109966849261976\\
40	0.000728937601398957\\
};

\end{axis}

\begin{axis}[%
width=1.25\fwidth,
height=1.25\fheight,
at={(-0.163\fwidth,-0.156\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-2-c-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\newcommand\ms{0.8}
\newcommand\lw{0.3}

\pgfplotsset{every tick label/.append style={font=\tiny}}


\begin{tikzpicture}

\begin{axis}[%
width=0.969\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\tiny, yshift=1 ex},
xlabel={$P$ [dBm]},
ymode=log,
ymin=0.01,
ymax=31.6227766016838,
% yminorticks=true,
ylabel style={font=\tiny, yshift=-1.5 ex},
ylabel={AEB [$^\circ$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize, at={(-0.13, 1.2)}, anchor=south west, legend cell align=left, align=left, draw=white!5!black, legend columns=2}
]

\addplot [color=blue, line width=\lw pt, mark size=\ms pt, mark=o, mark options={solid, blue}]
table[row sep=crcr]{%
-10	14.0053766158233\\
-6.42857142857144	9.286621631847\\
-2.85714285714283	6.16015427933356\\
0.714285714285722	4.08989277252169\\
4.28571428571428	2.72081941849018\\
7.85714285714283	1.8180337162897\\
11.4285714285714	1.226261034327\\
15	0.842726256521988\\
18.5714285714286	0.59873805794047\\
22.1428571428572	0.447413253350284\\
25.7142857142857	0.356252717447625\\
29.2857142857143	0.302956066800333\\
32.8571428571428	0.27266665164696\\
36.4285714285714	0.255863443531488\\
40	0.246717974669255\\
};


\addplot [name path = A, color=mycolor1, line width=\lw pt, forget plot]
table[row sep=crcr]{%
-10	15.0362159553695\\
-6.42857142857144	9.96716190372489\\
-2.85714285714283	6.6070876437571\\
0.714285714285722	4.37987139339054\\
4.28571428571428	2.91633152156752\\
7.85714285714283	1.98223678343279\\
11.4285714285714	1.39763369486739\\
15	1.05792225107999\\
18.5714285714286	0.867561555872722\\
22.1428571428572	0.769160595971279\\
25.7142857142857	0.72169308969264\\
29.2857142857143	0.699818588883716\\
32.8571428571428	0.689987730467661\\
36.4285714285714	0.685623505364108\\
40	0.683697067922503\\
};

\addplot [name path = B, color=mycolor1, line width=\lw pt, forget plot]
table[row sep=crcr]{%
-10	13.0867694394009\\
-6.42857142857144	8.68528266220157\\
-2.85714285714283	5.76956117648747\\
0.714285714285722	3.82687232562684\\
4.28571428571428	2.54033920698946\\
7.85714285714283	1.68936255279058\\
11.4285714285714	1.1280026501491\\
15	0.749732317541804\\
18.5714285714286	0.498641119523878\\
22.1428571428572	0.333033791336795\\
25.7142857142857	0.223283328404022\\
29.2857142857143	0.148274184612924\\
32.8571428571428	0.0986871075205124\\
36.4285714285714	0.0660170424858278\\
40	0.0442055331271263\\
};

% \addplot [mycolor1, area legend] fill between [of = A and B];
% \addlegendimage{area legend, dashed, thick,fill = mycolor1}
% \addlegendentry{Relative probability}
\addplot[fill = mycolor1, area legend] fill between[of=A and B];
% \addlegendentry{LB (Multi-Realizations)}
    
\addplot [color=mycolor2, dashed, line width=\lw pt, mark size=\ms pt, mark=square, mark options={solid, mycolor2}]
table[row sep=crcr]{%
-10	13.9414603163868\\
-6.42857142857144	9.24138020797116\\
-2.85714285714283	6.12583662042184\\
0.714285714285722	4.06063525746226\\
4.28571428571428	2.69167457701641\\
7.85714285714283	1.78423117792765\\
11.4285714285714	1.18271388505583\\
15	0.783985926940564\\
18.5714285714286	0.519680999273836\\
22.1428571428572	0.344481108302759\\
25.7142857142857	0.228346301179598\\
29.2857142857143	0.151363984862058\\
32.8571428571428	0.100334692504177\\
36.4285714285714	0.0665088893443322\\
40	0.0440867685086341\\
};


\addplot [name path = C, color=mycolor2, line width=\lw pt, forget plot]
table[row sep=crcr]{%
-10	14.6556599663493\\
-6.42857142857144	9.71480195575931\\
-2.85714285714283	6.43965384406592\\
0.714285714285722	4.26865537972277\\
4.28571428571428	2.82956494123158\\
7.85714285714283	1.87563460725351\\
11.4285714285714	1.24330250515324\\
15	0.824148324701602\\
18.5714285714286	0.546303460576349\\
22.1428571428572	0.362128347643915\\
25.7142857142857	0.240044132301421\\
29.2857142857143	0.159118129876432\\
32.8571428571428	0.105474685061582\\
36.4285714285714	0.0699160378360352\\
40	0.0463452661066105\\
};
\addplot [name path = D, color=mycolor2, line width=\lw pt, forget plot]
table[row sep=crcr]{%
-10	13.0065752091302\\
-6.42857142857144	8.62167262132949\\
-2.85714285714283	5.7150508565239\\
0.714285714285722	3.7883375682639\\
4.28571428571428	2.51117652168169\\
7.85714285714283	1.66458437491758\\
11.4285714285714	1.1034035709143\\
15	0.731413473929021\\
18.5714285714286	0.484832280723577\\
22.1428571428572	0.321380927218789\\
25.7142857142857	0.213033876840591\\
29.2857142857143	0.141213833298937\\
32.8571428571428	0.0936064583282298\\
36.4285714285714	0.062048942628771\\
40	0.0411304022191323\\
};

\addplot[fill = mycolor2, area legend] fill between[of= C and D];
% \addlegendentry{CRLB-HWI (Multi-Realization)}
    
    

\addplot [color=black, line width=\lw pt]
table[row sep=crcr]{%
-10	13.8770721907829\\
-6.42857142857144	9.19869923079369\\
-2.85714285714283	6.09754466758523\\
0.714285714285722	4.04188136174003\\
4.28571428571428	2.67924317622936\\
7.85714285714283	1.77599077135735\\
11.4285714285714	1.1772515641471\\
15	0.780365116552702\\
18.5714285714286	0.517280871547197\\
22.1428571428572	0.342890134877723\\
25.7142857142857	0.227291692122306\\
29.2857142857143	0.150664915822802\\
32.8571428571428	0.0998713003890922\\
36.4285714285714	0.0662017204664891\\
40	0.0438831553774568\\
};
% \addlegendentry{CRLB-Ideal}


\end{axis}

\begin{axis}[%
width=1.25\fwidth,
height=1.25\fheight,
at={(-0.163\fwidth,-0.156\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-2-c-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\newcommand\ms{0.8}
\newcommand\lw{0.3}

\pgfplotsset{every tick label/.append style={font=\tiny}}


\begin{tikzpicture}

\begin{axis}[%
width=0.969\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\tiny, yshift=1 ex},
xlabel={$P$ [dBm]},
ymode=log,
ymin=0.000316227766016838,
ymax=1,
yminorticks=true,
ylabel style={font=\tiny, yshift=-1.5 ex},
ylabel={DEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.03,1.23)}, anchor=south west, legend cell align=left, align=left, draw=white!5!black}
]

\addplot [color=blue, line width=\lw pt, mark size=\ms pt, mark=o, mark options={solid, blue}]
table[row sep=crcr]{%
-10	0.232248951969598\\
-6.42857142857144	0.153950955973247\\
-2.85714285714283	0.102049548654413\\
0.714285714285722	0.0676456615260814\\
4.28571428571428	0.0448403688442279\\
7.85714285714283	0.0297234517528169\\
11.4285714285714	0.0197029481478315\\
15	0.0130607321851974\\
18.5714285714286	0.00865792261617167\\
22.1428571428572	0.00573960888185723\\
25.7142857142857	0.00380541283568942\\
29.2857142857143	0.00252369159634289\\
32.8571428571428	0.00167466794352929\\
36.4285714285714	0.00111272998791422\\
40	0.000741421452578347\\
};
% \addlegendentry{LB (Average)}


\addplot [name path = A, color=mycolor1, line width=\lw pt, forget plot]
table[row sep=crcr]{%
-10	0.250350424034827\\
-6.42857142857144	0.165949869947171\\
-2.85714285714283	0.110003250623246\\
0.714285714285722	0.0729179013806075\\
4.28571428571428	0.0483351302336984\\
7.85714285714283	0.032039950049669\\
11.4285714285714	0.0212383725350765\\
15	0.0140783481398764\\
18.5714285714286	0.00933221174333006\\
22.1428571428572	0.00618618593350958\\
25.7142857142857	0.00411328519774402\\
29.2857142857143	0.00275585860943466\\
32.8571428571428	0.00187020346754608\\
36.4285714285714	0.00130284659762731\\
40	0.000952041977969193\\
};

\addplot [name path = B, color=mycolor1, line width=\lw pt, forget plot]
  table[row sep=crcr]{%
-10	0.216214240405521\\
-6.42857142857144	0.143322007781945\\
-2.85714285714283	0.0950039134865909\\
0.714285714285722	0.0629752875560212\\
4.28571428571428	0.0417444689657919\\
7.85714285714283	0.0276711998034304\\
11.4285714285714	0.0183424629162504\\
15	0.0121587435174489\\
18.5714285714286	0.00805977474124297\\
22.1428571428572	0.00534274319833642\\
25.7142857142857	0.00354178386785784\\
29.2857142857143	0.00234810238940998\\
32.8571428571428	0.00155702881737126\\
36.4285714285714	0.0010329245371035\\
40	0.000685924965120125\\
};

% \addplot [mycolor1, area legend] fill between [of = A and B];
% \addlegendimage{area legend, dashed, thick,fill = mycolor1}
% \addlegendentry{Relative probability}
\addplot[fill = mycolor1, area legend] fill between[of=A and B];
% \addlegendentry{LB Multiple Realizations}
    

\addplot [color=mycolor2, dashed, line width=\lw pt, mark size=\ms pt, mark=square, mark options={solid, mycolor2}]
table[row sep=crcr]{%
-10	0.231735507989138\\
-6.42857142857144	0.153610589451506\\
-2.85714285714283	0.101823899998722\\
0.714285714285722	0.0674960407871027\\
4.28571428571428	0.0447411218976235\\
7.85714285714283	0.029657561618644\\
11.4285714285714	0.0196591172473567\\
15	0.0130314452656271\\
18.5714285714286	0.00863815824354305\\
22.1428571428572	0.00572597868613307\\
25.7142857142857	0.00379558130213212\\
29.2857142857143	0.00251597817784126\\
32.8571428571428	0.00166776725025427\\
36.4285714285714	0.0011055134044951\\
40	0.000732812019981822\\
};
% \addlegendentry{CRLB-HWI (Average)}


\addplot [name path = C, color=mycolor2, line width=\lw pt, forget plot]
table[row sep=crcr]{%
-10	0.24871063370664\\
-6.42857142857144	0.164862896403106\\
-2.85714285714283	0.109282720265513\\
0.714285714285722	0.0724402713357003\\
4.28571428571428	0.0480185055646523\\
7.85714285714283	0.0318300419662592\\
11.4285714285714	0.021099189982281\\
15	0.0139860267347523\\
18.5714285714286	0.0092709219638042\\
22.1428571428572	0.00614541897345149\\
25.7142857142857	0.00407361581800662\\
29.2857142857143	0.00270027900528867\\
32.8571428571428	0.00178993479801706\\
36.4285714285714	0.00118649464550788\\
40	0.000786492080816826\\
};
\addplot [name path = D, color=mycolor2, line width=\lw pt, forget plot]
 table[row sep=crcr]{%
-10	0.216984945135719\\
-6.42857142857144	0.143832879188988\\
-2.85714285714283	0.0953425461054641\\
0.714285714285722	0.0631997436825874\\
4.28571428571428	0.0418932340775389\\
7.85714285714283	0.0277697813188918\\
11.4285714285714	0.0184077637231766\\
15	0.0122019601593975\\
18.5714285714286	0.00808831718890788\\
22.1428571428572	0.00536150537239686\\
25.7142857142857	0.00355398276141566\\
29.2857142857143	0.00235582967676727\\
32.8571428571428	0.00156160956271118\\
36.4285714285714	0.0010351446245882\\
40	0.000686166644595544\\
};

\addplot[fill = mycolor2, area legend] fill between[of= C and D];
% \addlegendentry{CRLB-HWI Multi-Realization}
    
    

\addplot [color=black, line width=\lw pt]
table[row sep=crcr]{%
-10	0.230510309256065\\
-6.42857142857144	0.152798441579927\\
-2.85714285714283	0.101285551282301\\
0.714285714285722	0.0671391854032326\\
4.28571428571428	0.044504573056486\\
7.85714285714283	0.0295007604135266\\
11.4285714285714	0.0195551783829427\\
15	0.0129625472777093\\
18.5714285714286	0.00859248781250764\\
22.1428571428572	0.00569570511307243\\
25.7142857142857	0.00377551384918544\\
29.2857142857143	0.00250267605896151\\
32.8571428571428	0.00165894967050655\\
36.4285714285714	0.00109966849261977\\
40	0.000728937601398958\\
};
% \addlegendentry{CRLB-Ideal)}


\end{axis}

\begin{axis}[%
width=1.25\fwidth,
height=1.25\fheight,
at={(-0.163\fwidth,-0.156\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-2-d-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\newcommand\ms{0.8}
\newcommand\lw{0.3}

\pgfplotsset{every tick label/.append style={font=\tiny}}


\begin{tikzpicture}

\begin{axis}[%
width=0.969\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\tiny, yshift=1 ex},
xlabel={$P$ [dBm]},
ymode=log,
ymin=0.01,
ymax=31.6227766016838,
% yminorticks=true,
ylabel style={font=\tiny, yshift=-1.5 ex},
ylabel={AEB [$^\circ$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize, at={(-0.13, 1.2)}, anchor=south west, legend cell align=left, align=left, draw=white!5!black, legend columns=2}
]

\addplot [color=blue, line width=\lw pt, mark size=\ms pt, mark=o, mark options={solid, blue}]
table[row sep=crcr]{%
-10	13.8237863084718\\
-6.42857142857144	9.15096923499022\\
-2.85714285714283	6.05373982181038\\
0.714285714285722	4.00103988359725\\
4.28571428571428	2.64090251709951\\
7.85714285714283	1.7400981931945\\
11.4285714285714	1.14413478244431\\
15	0.750750769255665\\
18.5714285714286	0.492359283759677\\
22.1428571428572	0.324461220257669\\
25.7142857142857	0.21818275089981\\
29.2857142857143	0.156393716476203\\
32.8571428571428	0.141228615252915\\
36.4285714285714	0.141228615252915\\
40	0.141228615252914\\
};


\addplot [name path = A, color=mycolor1, line width=\lw pt, forget plot]
  table[row sep=crcr]{%
-10	19.3263348299784\\
-6.42857142857144	12.7935061717402\\
-2.85714285714283	8.46342674569416\\
0.714285714285722	5.59365102534245\\
4.28571428571428	3.69211192649289\\
7.85714285714283	2.43274306823649\\
11.4285714285714	1.5995568365081\\
15	1.04958659058603\\
18.5714285714286	0.68834255407698\\
22.1428571428572	0.45361278322135\\
25.7142857142857	0.305030243084077\\
29.2857142857143	0.21864612650092\\
32.8571428571428	0.197444567287567\\
36.4285714285714	0.197444567287567\\
40	0.197444567287567\\
};

\addplot [name path = B, color=mycolor1, line width=\lw pt, forget plot]
  table[row sep=crcr]{%
-10	8.61582276571573\\
-6.42857142857144	5.70343951388156\\
-2.85714285714283	3.77305813404458\\
0.714285714285722	2.49369092854884\\
4.28571428571428	1.64597075802001\\
7.85714285714283	1.08453482229525\\
11.4285714285714	0.71309424825163\\
15	0.467913451842602\\
18.5714285714286	0.306868193074453\\
22.1428571428572	0.202223928069167\\
25.7142857142857	0.135984734597425\\
29.2857142857143	0.0974740575962738\\
32.8571428571428	0.0880222459544865\\
36.4285714285714	0.0880222459544864\\
40	0.0880222459544865\\
};

% \addplot [mycolor1, area legend] fill between [of = A and B];
% \addlegendimage{area legend, dashed, thick,fill = mycolor1}
% \addlegendentry{Relative probability}
\addplot[fill = mycolor1, area legend] fill between[of=A and B];
% \addlegendentry{LB (Multi-Realizations)}
    
\addplot [color=mycolor2, dashed, line width=\lw pt, mark size=\ms pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	13.8237863084718\\
-6.42857142857144	9.15096923499022\\
-2.85714285714283	6.05373982181038\\
0.714285714285722	4.00103988359725\\
4.28571428571428	2.64090251709951\\
7.85714285714283	1.7400981931945\\
11.4285714285714	1.14413478244431\\
15	0.750750769255665\\
18.5714285714286	0.492359283759677\\
22.1428571428572	0.32446122025767\\
25.7142857142857	0.21818275089981\\
29.2857142857143	0.156393716476203\\
32.8571428571428	0.141228615252915\\
36.4285714285714	0.141228615252915\\
40	0.141228615252915\\
};
% \addlegendentry{CRLB-HWI (Average)}


\addplot [name path = C, color=mycolor2, line width=\lw pt, forget plot]
  table[row sep=crcr]{%
-10	19.3263348299784\\
-6.42857142857144	12.7935061717403\\
-2.85714285714283	8.46342674569417\\
0.714285714285722	5.59365102534246\\
4.28571428571428	3.69211192649289\\
7.85714285714283	2.43274306823649\\
11.4285714285714	1.59955683650811\\
15	1.04958659058604\\
18.5714285714286	0.688342554076979\\
22.1428571428572	0.453612783221351\\
25.7142857142857	0.305030243084077\\
29.2857142857143	0.21864612650092\\
32.8571428571428	0.197444567287568\\
36.4285714285714	0.197444567287568\\
40	0.197444567287568\\
};
\addplot [name path = D, color=mycolor2, line width=\lw pt, forget plot]
  table[row sep=crcr]{%
-10	8.61582276571573\\
-6.42857142857144	5.70343951388156\\
-2.85714285714283	3.77305813404458\\
0.714285714285722	2.49369092854884\\
4.28571428571428	1.64597075802001\\
7.85714285714283	1.08453482229525\\
11.4285714285714	0.713094248251631\\
15	0.467913451842602\\
18.5714285714286	0.306868193074453\\
22.1428571428572	0.202223928069167\\
25.7142857142857	0.135984734597425\\
29.2857142857143	0.0974740575962738\\
32.8571428571428	0.0880222459544865\\
36.4285714285714	0.0880222459544865\\
40	0.0880222459544865\\
};

\addplot[fill = mycolor2, area legend] fill between[of= C and D];
% \addlegendentry{CRLB-HWI (Multi-Realization)}
    
    

\addplot [color=black, line width=\lw pt]
  table[row sep=crcr]{%
-10	13.5877888307652\\
-6.42857142857144	9.00694187847235\\
-2.85714285714283	5.97043441082164\\
0.714285714285722	3.95762374564909\\
4.28571428571428	2.62339130361036\\
7.85714285714283	1.738968222895\\
11.4285714285714	1.15271041574198\\
15	0.764097517749913\\
18.5714285714286	0.50649756318526\\
22.1428571428572	0.33574219985435\\
25.7142857142857	0.22255353817331\\
29.2857142857143	0.147524134216509\\
32.8571428571428	0.0977893694926681\\
36.4285714285714	0.0648216702749061\\
40	0.0429683610706142\\
};
% \addlegendentry{CRLB-Ideal}


\end{axis}

\begin{axis}[%
width=1.25\fwidth,
height=1.25\fheight,
at={(-0.163\fwidth,-0.156\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-2-d-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\newcommand\ms{0.8}
\newcommand\lw{0.3}

\pgfplotsset{every tick label/.append style={font=\tiny}}


\begin{tikzpicture}

\begin{axis}[%
width=0.969\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\tiny, yshift=1 ex},
xlabel={$P$ [dBm]},
ymode=log,
ymin=0.000316227766016838,
ymax=1,
yminorticks=true,
ylabel style={font=\tiny, yshift=-1.5 ex},
ylabel={DEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, at={(0.03,1.23)}, anchor=south west, legend cell align=left, align=left, draw=white!5!black}
]

\addplot [color=blue, line width=\lw pt, mark size=\ms pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.28544618178781\\
-6.42857142857144	0.18895758148293\\
-2.85714285714283	0.125003156089991\\
0.714285714285722	0.0826171305363467\\
4.28571428571428	0.0545317703238721\\
7.85714285714283	0.0359311388428244\\
11.4285714285714	0.023625141318859\\
15	0.0155021884580897\\
18.5714285714286	0.0101666847621082\\
22.1428571428572	0.00669977200125021\\
25.7142857142857	0.00450523697245985\\
29.2857142857143	0.00322936048254587\\
32.8571428571428	0.00291621760374135\\
36.4285714285714	0.00291621760374135\\
40	0.00291621760374135\\
};
% \addlegendentry{LB (Average)}


\addplot [name path = A, color=mycolor1, line width=\lw pt, forget plot]
  table[row sep=crcr]{%
-10	0.386718012441188\\
-6.42857142857144	0.255996769300255\\
-2.85714285714283	0.169352316325366\\
0.714285714285722	0.111928393347228\\
4.28571428571428	0.0738787875965478\\
7.85714285714283	0.0486789436489104\\
11.4285714285714	0.0320069711118536\\
15	0.0210021219112247\\
18.5714285714286	0.013773665143089\\
22.1428571428572	0.00907674608188872\\
25.7142857142857	0.00610362442634234\\
29.2857142857143	0.00437508695840466\\
32.8571428571428	0.00395084589501774\\
36.4285714285714	0.00395084589501774\\
40	0.00395084589501774\\
};

\addplot [name path = B, color=mycolor1, line width=\lw pt, forget plot]
  table[row sep=crcr]{%
-10	0.226701050678952\\
-6.42857142857144	0.150069908056354\\
-2.85714285714283	0.0992773721697628\\
0.714285714285722	0.0656144362463139\\
4.28571428571428	0.0433090733614888\\
7.85714285714283	0.0285364718376747\\
11.4285714285714	0.0187630618349115\\
15	0.0123118214062661\\
18.5714285714286	0.00807437010737432\\
22.1428571428572	0.00532095172014563\\
25.7142857142857	0.00357805435973055\\
29.2857142857143	0.00256475462319707\\
32.8571428571428	0.0023160568855255\\
36.4285714285714	0.0023160568855255\\
40	0.0023160568855255\\
};

% \addplot [mycolor1, area legend] fill between [of = A and B];
% \addlegendimage{area legend, dashed, thick,fill = mycolor1}
% \addlegendentry{Relative probability}
\addplot[fill = mycolor1, area legend] fill between[of=A and B];
% \addlegendentry{LB Multiple Realizations}
    

\addplot [color=mycolor2, dashed, line width=\lw pt, mark size=\ms pt, mark=square, mark options={solid, mycolor2}]
table[row sep=crcr]{%
-10	0.28544618178781\\
-6.42857142857144	0.18895758148293\\
-2.85714285714283	0.125003156089991\\
0.714285714285722	0.0826171305363467\\
4.28571428571428	0.0545317703238721\\
7.85714285714283	0.0359311388428244\\
11.4285714285714	0.023625141318859\\
15	0.0155021884580897\\
18.5714285714286	0.0101666847621082\\
22.1428571428572	0.0066997720012502\\
25.7142857142857	0.00450523697245985\\
29.2857142857143	0.00322936048254587\\
32.8571428571428	0.00291621760374135\\
36.4285714285714	0.00291621760374135\\
40	0.00291621760374135\\
};
% \addlegendentry{CRLB-HWI (Average)}


\addplot [name path = C, color=mycolor2, line width=\lw pt, forget plot]
table[row sep=crcr]{%
-10	0.386718012441189\\
-6.42857142857144	0.255996769300255\\
-2.85714285714283	0.169352316325366\\
0.714285714285722	0.111928393347227\\
4.28571428571428	0.0738787875965478\\
7.85714285714283	0.0486789436489104\\
11.4285714285714	0.0320069711118536\\
15	0.0210021219112247\\
18.5714285714286	0.013773665143089\\
22.1428571428572	0.00907674608188873\\
25.7142857142857	0.00610362442634233\\
29.2857142857143	0.00437508695840467\\
32.8571428571428	0.00395084589501775\\
36.4285714285714	0.00395084589501775\\
40	0.00395084589501775\\
};
\addplot [name path = D, color=mycolor2, line width=\lw pt, forget plot]
  table[row sep=crcr]{%
-10	0.226701050678953\\
-6.42857142857144	0.150069908056354\\
-2.85714285714283	0.0992773721697627\\
0.714285714285722	0.0656144362463139\\
4.28571428571428	0.0433090733614888\\
7.85714285714283	0.0285364718376747\\
11.4285714285714	0.0187630618349115\\
15	0.0123118214062661\\
18.5714285714286	0.00807437010737432\\
22.1428571428572	0.00532095172014563\\
25.7142857142857	0.00357805435973055\\
29.2857142857143	0.00256475462319707\\
32.8571428571428	0.0023160568855255\\
36.4285714285714	0.0023160568855255\\
40	0.0023160568855255\\
};
\addplot[fill = mycolor2, area legend] fill between[of= C and D];
% \addlegendentry{CRLB-HWI Multi-Realization}
    
    

\addplot [color=black, line width=\lw pt]
 table[row sep=crcr]{%
-10	0.274489227520607\\
-6.42857142857144	0.181950761035315\\
-2.85714285714283	0.120609758497151\\
0.714285714285722	0.0799486287497193\\
4.28571428571428	0.0529955728176954\\
7.85714285714283	0.0351291921099462\\
11.4285714285714	0.0232860986811608\\
15	0.0154356635954413\\
18.5714285714286	0.0102318432079991\\
22.1428571428572	0.00678238514241761\\
25.7142857142857	0.00449584178382684\\
29.2857142857143	0.00298016006475245\\
32.8571428571428	0.00197545964439735\\
36.4285714285714	0.00130947355908772\\
40	0.00086801115214529\\
};
% \addlegendentry{CRLB-Ideal)}


\end{axis}

\begin{axis}[%
width=1.25\fwidth,
height=1.25\fheight,
at={(-0.163\fwidth,-0.156\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=4cm,
scale only axis,
xmin=0,
xmax=31,
xlabel style={font=\color{white!15!black}},
xlabel={$\sigma_\mathrm{PN} [^\circ]$},
ymode=log,
%ymin=0.00316227766016838,
ymin=0.01,
ymax=0.199526231496888,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={PEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\footnotesize, at={(0.77,0.53)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, legend columns=2}
]
\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.132385379090722\\
4.37142857142857	0.132385379090722\\
8.64285714285714	0.132385379090722\\
12.9142857142857	0.132385379090722\\
17.1857142857143	0.132385379090722\\
21.4571428571429	0.132385379090722\\
25.7285714285714	0.132385379090722\\
30	0.132385379090722\\
};
\addlegendentry{CRB-M2 (10 dBm)}


\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.097	0.132385578544556	4.07898129631268e-06	4.46549483268388e-06\\
4.36842857142857	0.132782352687293	0.000241929084937142	0.000179608303121553\\
8.63985714285714	0.13392516914591	0.000578550530538874	0.00049651477562318\\
12.9112857142857	0.135748266452907	0.00086506891431265	0.000939491728339376\\
17.1827142857143	0.13849491066994	0.00241119445321833	0.00141797133991894\\
21.4541428571429	0.142346523998492	0.00329701060872481	0.00298194260814627\\
25.7255714285714	0.146627426404942	0.00403840648112347	0.00332588968136405\\
29.997	0.151795394294114	0.00541085953902293	0.00388384252612164\\
};
\addlegendentry{LB (10 dBm)}


\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.0418639326831513\\
4.37142857142857	0.0418639326831513\\
8.64285714285714	0.0418639326831513\\
12.9142857142857	0.0418639326831513\\
17.1857142857143	0.0418639326831513\\
21.4571428571429	0.0418639326831513\\
25.7285714285714	0.0418639326831513\\
30	0.0418639326831513\\
};
\addlegendentry{CRB-M2 (20 dBm)}



\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.1	0.0418640078533722	1.30234903669008e-06	1.41933274018513e-06\\
4.37142857142857	0.042007651011311	0.000136234611851936	7.13745223520634e-05\\
8.64285714285714	0.0424206251174699	0.000807369510191468	0.000192346587161163\\
12.9142857142857	0.0431152575747449	0.0012185655561157	0.000451897384382872\\
17.1857142857143	0.0441574324280815	0.00254744860045827	0.000651876296406478\\
21.4571428571429	0.0456329930140885	0.00422712751844981	0.00147613670214539\\
25.7285714285714	0.047273469550474	0.00445178025127032	0.00162622059300851\\
30	0.048975391447078	0.00847166914252847	0.00205314345334793\\
};
\addlegendentry{LB (20 dBm)}


\addplot [color=black!30!green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.0132385379090722\\
4.37142857142857	0.0132385379090722\\
8.64285714285714	0.0132385379090722\\
12.9142857142857	0.0132385379090722\\
17.1857142857143	0.0132385379090722\\
21.4571428571429	0.0132385379090722\\
25.7285714285714	0.0132385379090722\\
30	0.0132385379090722\\
};
\addlegendentry{CRB-M2 (30 dBm)}


\addplot [color=black!30!green, line width=1.0pt, mark=triangle, mark options={solid, black!30!green}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.103	0.0132385999350707	4.66901716785623e-07	4.71661626262609e-07\\
4.37442857142857	0.0133410533155805	0.000430924553464957	6.84494598662076e-05\\
8.64585714285714	0.0136296719358172	0.00210266228906429	0.000257700431722968\\
12.9172857142857	0.0141910512468272	0.00343782792220166	0.00066532243677307\\
17.1887142857143	0.0150097063757418	0.00575987332866312	0.00123836520900138\\
21.4601428571429	0.016122176488126	0.00995955853981913	0.00208633961260801\\
25.7315714285714	0.0173309118063106	0.00988128589483773	0.002826962228235\\
30.003	0.0180503428361922	0.0170614229375546	0.00311424291373025\\
};
\addlegendentry{LB (30 dBm)}

\end{axis}

% \begin{axis}[%
% width=1.232\fwidth,
% height=1.232\fheight,
% at={(-0.16\fwidth,-0.139\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%
